Robot Learning on Discrete Surfaces: Theory and Applications

All the objects composing our world are enclosed within surfaces. Yet, most robot learning and motion generation frameworks treat surfaces as constraints ignoring their intrinsic geometry. This gap is acute for polyhedral meshes--the standard output of CAD and 3D reconstruction--whose discrete geometric structure remains unexploited. In this paper, we propose a unified discrete Riemannian framework that enables robot learning directly on polyhedral surface meshes. Using discrete differential geometry, we define logarithmic and exponential maps, parallel transport, and ambient-space projections that remain well-defined across faces, edges, and vertices. We instantiate the framework in three learning paradigms: (i) Dynamic Movement Primitives (DMPs), an improved exponential-map computation and a fixed-tangent-cone forcing-term encoding with parallel transport yield better cross-surface generalisation and stability over prior mesh-based approaches. (ii) Gaussian Process (GP), a geodesic-based kernel with practical admissibility control, enables regression at arbitrary mesh locations without smoothness assumptions. (iii) Riemannian Flow Matching (RFM), mesh-native operators improve generative quality over spectral baselines while reducing training time. The framework is validated in simulation against state-of-the-art methods and demonstrated on two real-robot scenarios: generalising user-drawn trajectories across different surfaces and planning polishing motions on RGB-D-reconstructed surfaces.

==> Figures/all-demos.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

    \def\offy{47mm}

    \newcommand\drawexperiment[2]{
        \node[align=center, anchor=south east, yshift=-2mm] { \includegraphics{Figures/#2/demonstration.pdf}};
        \node[align=center, anchor=north east, yshift= 2mm] { \includegraphics[width=25mm]{Figures/#2/#1.png}};
        \node[align=center, anchor=west]                    { \includegraphics[width=55mm]{Figures/robot-paths/#1-#2.png}};
    }

    \begin{scope}
        \drawexperiment{volcano}{arabic-be}
    \end{scope}
    \begin{scope}[yshift=-\offy]
        \drawexperiment{dome}{letter-m}
    \end{scope}
    \begin{scope}[yshift=-2*\offy]
        \drawexperiment{wave}{infinity}
    \end{scope}
    \begin{scope}[yshift=-3*\offy]
        \drawexperiment{matlab}{heart}
    \end{scope}
\end{tikzpicture}


==> Figures/angles.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}

\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta, positioning, angles, quotes}


\begin{document}
% \tdplotsetmaincoords{70}{120}
% \tdplotsetmaincoords{60}{30}
\tdplotsetmaincoords{70}{290}
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

    \tikzstyle{triangle} = [ultra thin, gray, rounded corners=0.1pt]
    \tikzstyle{geodesic} = [thick, NavyBlue]
    \tikzstyle{point} = [circle, minimum radius=2pt, black]
    \tikzstyle{vector} = [-stealth, thick]
    \tikzstyle{angle} = [draw, very thin, angle radius=4mm]
    
    \def\offx{2.9}
    \def\offy{2.5}
    \def\offytext{4}

    \node (FIG3A) at (0, 0) {
    \begin{tikzpicture}
        \coordinate (P1) at (-1, -1);
        \coordinate (P2) at (-0.6, -1.3);
        \coordinate (P3) at (+0.2, -1.4);
        \coordinate (P4) at (+0.6, -1.1);
        \draw[triangle, fill=black!15] (0, 0) -- (P1) -- (P2) -- cycle;
        \draw[triangle, fill=black!5] (0, 0) -- (P2) -- (P3) -- cycle;
        \draw[triangle, fill=black!10] (0, 0) -- (P3) -- (P4) -- cycle;
        \fill (0, 0) circle (1pt);

        % \node [below] at (P1){$p_1$};
        % \node [below] at (P2){$p_2$};
        % \node [below] at (P3){$p_3$};
        % \node [below] at (P4){$p_4$};
    \end{tikzpicture}
    };

    \node (FIG3B) at (\offx,0) {
    \begin{tikzpicture}
        \fill (0, 0) circle (1pt);
        \coordinate (P1) at (-1, 0.8);
        \coordinate (P2) at (0.5, 0.7);
        \coordinate (P3) at (0.8, -0.5);
        \coordinate (P4) at (-0.5, -0.7);
        \draw[triangle, fill=black!25] (0, 0) -- (P1) -- (P2) -- cycle;
        \draw[triangle, fill=black!15] (0, 0) -- (P2) -- (P3) -- cycle;
        \draw[triangle, fill=black!5] (0, 0) -- (P3) -- (P4) -- cycle;
        \draw[triangle, fill=black!15] (0, 0) -- (P1) -- (P4) -- cycle;
        \fill (0, 0) circle (1pt);

        % \node [above] at (P1){$p_1$};
        % \node [above] at (P2){$p_2$};
        % \node [below] at (P3){$p_3$};
        % \node [below] at (P4){$p_4$};
    \end{tikzpicture}
    };

    \node (FIG3C) at (2*\offx,0) {
    \begin{tikzpicture}
        \fill (0, 0) circle (1pt);
        \coordinate (P1) at (-1, 0.8);
        \coordinate (P2) at (0.5, -0.1);
        \coordinate (P3) at (0.9, 0.5);
        \coordinate (P4) at (-0.2, -0.7);
        \draw[triangle, fill=black!25] (0, 0) -- (P1) -- (P2) -- cycle;
        \draw[triangle, fill=black!15] (0, 0) -- (P2) -- (P3) -- cycle;
        \draw[triangle, fill=black!5] (0, 0) -- (P3) -- (P4) -- cycle;
        \draw[triangle, fill=black!15] (0, 0) -- (P1) -- (P4) -- cycle;
        \fill (0, 0) circle (1pt);

        % \node [left] at (P1){$p_1$};
        % \node [below right] at (P2){$p_2$};
        % \node [right] at (P3){$p_3$};
        % \node [below] at (P4){$p_4$};
    \end{tikzpicture}
    };

    \node (FIG2A) at (0, -\offy) {
    \begin{tikzpicture}
        \coordinate (OO) at (0, 0);
        \coordinate (P1) at (-0.9, 0.5);
        \coordinate (P2) at (-1.2, -0.2);
        \coordinate (P3) at (-0.4, -0.9);
        \coordinate (P4) at (+0.9, -0.6);
        \coordinate (P5) at (+0.6, 0.6);
        \draw[triangle, fill=black!15] (OO) -- (P1) -- (P2) -- cycle;
        \draw[triangle, fill=black!5]  (OO) -- (P2) -- (P3) -- cycle;
        \draw[triangle, fill=black!10] (OO) -- (P3) -- (P4) -- cycle;
        \draw[triangle, fill=black!25] (OO) -- (P4) -- (P5) -- cycle;
        \fill (0, 0) circle (1pt);


        % \node [left] at (P1){$p_1$};
        % \node [left] at (P2){$p_2$};
        % \node [below] at (P3){$p_3$};
        % \node [below] at (P4){$p_4$};
        % \node [above] at (P5){$p_5$};

        \draw pic[angle] {angle = P1--OO--P2};
        \draw pic[angle] {angle = P2--OO--P3};
        \draw pic[angle] {angle = P3--OO--P4};
        \draw pic[angle] {angle = P4--OO--P5};
    \end{tikzpicture}
    };

    \node (FIG2B) at (\offx, -\offy) {
    \begin{tikzpicture}
        \fill (0, 0) circle (1pt);
        \coordinate (P1) at (-1, 0.8);
        \coordinate (P2) at (0.5, 0.7);
        \coordinate (P3) at (0.8, -0.5);
        \coordinate (P4) at (-0.5, -0.7);
        \draw[triangle, fill=black!25] (0, 0) -- (P1) -- (P2) -- cycle;
        \draw[triangle, fill=black!15] (0, 0) -- (P2) -- (P3) -- cycle;
        \draw[triangle, fill=black!5] (0, 0) -- (P3) -- (P4) -- cycle;
        \draw[triangle, fill=black!15] (0, 0) -- (P1) -- (P4) -- cycle;
        \fill (0, 0) circle (1pt);

        % \node [above] at (P1){$p_1$};
        % \node [above] at (P2){$p_2$};
        % \node [below] at (P3){$p_3$};
        % \node [below] at (P4){$p_4$};

        \draw pic[angle] {angle = P1--OO--P2};
        \draw pic[angle] {angle = P2--OO--P3};
        \draw pic[angle] {angle = P3--OO--P4};
        \draw pic[angle] {angle = P4--OO--P1};
    \end{tikzpicture}
    };

    \node (FIG2C) at (2*\offx, -\offy) {
    \begin{tikzpicture}
        \coordinate (OO) at (0, 0);
        \coordinate (P1) at (0.7, 1.4);
        \coordinate (P2) at (-1.0, 0.3);
        \coordinate (P3) at (-0.4, -1.0);
        \coordinate (P4) at (+0.9, 0.0);
        \coordinate (P5) at (-0.7, 1.4);
        \draw[triangle, fill=black!25] (OO) -- (P4) -- (P5) -- cycle;
        \draw[triangle, fill=black!15] (OO) -- (P1) -- (P2) -- cycle;
        \draw[triangle, fill=black!5]  (OO) -- (P2) -- (P3) -- cycle;
        \draw[triangle, fill=black!10] (OO) -- (P3) -- (P4) -- cycle;
        \fill (0, 0) circle (1pt);

        % Draw shaded regions
        \path[name path=line01] (OO) -- (P1);
        \path[name path=line12] (P1) -- (P2);
        \path[name path=line05] (OO) -- (P5);
        \path[name path=line45] (P4) -- (P5);

        \path[name intersections={of=line01 and line45, by=I1}];
        \path[name intersections={of=line12 and line45, by=I2}];
        \draw[dashed, gray, ultra thin] (I1) -- (I2);

        \path[name intersections={of=line12 and line05, by=I3}];
        \draw[dashed, gray, ultra thin] (OO) -- (I3);

        % \node [right] at (P1){$p_1$};
        % \node [left] at (P2){$p_2$};
        % \node [below] at (P3){$p_3$};
        % \node [right] at (P4){$p_4$};
        % \node [left] at (P5){$p_5$};

        \draw pic[angle] {angle = P1--OO--P2};
        \draw pic[angle] {angle = P2--OO--P3};
        \draw pic[angle] {angle = P3--OO--P4};
        \draw pic[angle, angle radius=5mm] {angle = P4--OO--P1};
        \draw pic[angle, angle radius=5mm, dashed] {angle = P1--OO--P5};

    \end{tikzpicture}
    };

    \draw[-stealth] (FIG3A) -- (FIG2A);
    \draw[-stealth] (FIG3B) -- (FIG2B);
    \draw[-stealth] (FIG3C) -- (FIG2C);

    \node (TEXTA) at (0,       -\offytext) { spherical ($\theta < 2\pi$) };
    \node (TEXTB) at (\offx,   -\offytext) { euclidean ($\theta = 2\pi$) };
    \node (TEXTC) at (2*\offx, -\offytext) { hyperbolic ($\theta > 2\pi$) };
\end{tikzpicture}
\end{document}


==> Figures/cube-gp.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

    \def\figh{25mm}
    \def\offy{18mm}

    \node (samples) {
    \begin{tikzpicture}
        \node[align=center, anchor=south east] { \includegraphics[height=\figh]{Figures/cube-1/ground_truth.png} \\ (a)};
        \node[align=center, anchor=south west] { \includegraphics[height=\figh]{Figures/cube-1/gk_worst.png} \\ (b)};
        \node[align=center, anchor=north east] { \includegraphics[height=\figh]{Figures/cube-1/lb_base_worst.png} \\ (c)};
        \node[align=center, anchor=north west] { \includegraphics[height=\figh]{Figures/cube-1/lb_upsampled_worst.png} \\ (d)};
    \end{tikzpicture}
    };

    \node[align=center, anchor=west] (maeBase) at (samples.east) { \includegraphics{Figures/cube-1/mae-base.pdf} \\ (e)};
    \node[align=center, anchor=west] (maeUpsampeld) at (maeBase.east)[xshift=-4mm] { \includegraphics{Figures/cube-1/mae-upsampled.pdf} \\ (f)};
\end{tikzpicture}


==> Figures/dragon-gp.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

    \def\figh{28mm}
    \def\offy{18mm}

    \node (samples) {
    \begin{tikzpicture}
        \node[align=center] (gt) { \includegraphics[height=\figh]{Figures/dragon/ground_truth.png} \\ (b)};
        \node[align=center, anchor=east] at (gt.west) { \includegraphics[height=\figh]{Figures/dragon/kernel.png} \\ (a)};
        \node[align=center, anchor=west] at (gt.east) { \includegraphics[height=\figh]{Figures/dragon/gpr_sample.png} \\ (c)};
        % \node[align=center, anchor=south west] { \includegraphics[height=\figh]{Figures/dragon/gk_worst.png} \\ (b)};
        % \node[align=center, anchor=north east] { \includegraphics[height=\figh]{Figures/dragon/lb_base_worst.png} \\ (c)};
        % \node[align=center, anchor=north west] { \includegraphics[height=\figh]{Figures/dragon/lb_upsampled_worst.png} \\ (d)};
    \end{tikzpicture}
    };

    \node[align=center, anchor=north] (maeBase) at (samples.south) { \includegraphics{Figures/dragon/mae.pdf} \\ (d)};
\end{tikzpicture}


==> Figures/exp-map-example.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}

\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{calc, arrows.meta, positioning, intersections}

\begin{document}
\tdplotsetmaincoords{70}{290}
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
    \tikzstyle{triangle} = [ultra thin, gray, rounded corners=0.1pt]
    \tikzstyle{geodesic} = [thick, NavyBlue]
    \tikzstyle{point} = [circle, minimum radius=2pt, black]
    \tikzstyle{vector} = [-stealth, thick]
    \tikzstyle{angle} = [draw, very thin, angle radius=4mm]
    \tikzstyle{boarder} = [decoration={snake, amplitude=0.3mm, segment length=5mm}]
    \tikzstyle{tangentcone} = [fill=NavyBlue, opacity=0.2]
    \tikzstyle{tangentedge} = [dashed, NavyBlue]

    \def\offx{4.5}
    \def\offy{1.7}

    \node (FIG3A) at (0, 0) {
    \begin{tikzpicture}
        \coordinate (P1) at (-1, -0.6);
        \coordinate (P2) at (0.9, -0.8);
        \coordinate (P3) at (-0.2, 0.8);
        \coordinate (Pk) at ($(P1)!0.3!(P2)$);
        \coordinate (Vk) at ($1.6*(0.2, 0.6)$);
        \coordinate (Q) at ($(Pk) + (Vk)$);
        \draw[triangle, fill=black!15] (P1) -- (P2) -- (P3) -- cycle;

        \def\dx{1.0}
        \def\dy{0.8}

        \fill (Pk) circle (1pt) node[below]{$p_k$};
        \fill (Q) circle (1pt) node[above right]{$\hat p_{k+1} = q$};
        \draw[vector, NavyBlue] (Pk) -- (Q) node[midway, left, black]{$v_k$};
        \node[below]  at ($(P1)!0.8!(P2)$) {$\mathcal T_k$};
    \end{tikzpicture}
    };

    \node (FIG3B) at (\offx,0) {
    \begin{tikzpicture}[tdplot_main_coords, scale=2, every node/.style={font=\footnotesize}]

        \coordinate (A) at (-1, 0, 0);
        \coordinate (B) at (1.3, 0, 0);
        \coordinate (C) at (0.6, -0.8, -0.8);
        \coordinate (D) at (0.2, 1, 0);

        \coordinate (P) at (-0.04999999999999999, 0.6, 0);
        \coordinate (Vk) at (0.72, -1.56, 0);
        \coordinate (Phat) at ($(P) + (Vk)$);
        \coordinate (Pnext) at  (0.2269230769230769, 0, 0);
        \coordinate (Q) at  (0.6700000000000002, -0.6788225099390857, -0.6788225099390857);

        \coordinate (N) at (0, -0.7071067811865476, 0.7071067811865476);
        \coordinate (Wneg) at (-0.2161538461538463, 0.9600000000000001, 0);

        \draw[triangle, fill=black!10] (A) -- (B) -- (D) -- cycle;
        \draw[triangle, fill=black!20] (A) -- (B) -- (C) -- cycle;

                \draw[dashed] (-0.216, 0.960, 0.000) -- (-0.253, 0.942, 0.000) -- (-0.290, 0.922, 0.000) -- (-0.326, 0.901, 0.000) -- (-0.361, 0.879, 0.000) -- (-0.395, 0.855, 0.000) -- (-0.428, 0.830, 0.000) -- (-0.460, 0.804, 0.000) -- (-0.491, 0.776, 0.000) -- (-0.521, 0.747, 0.000) -- (-0.550, 0.717, 0.000) -- (-0.577, 0.686, 0.000) -- (-0.604, 0.654, 0.000) -- (-0.629, 0.621, 0.000) -- (-0.652, 0.587, 0.000) -- (-0.675, 0.552, 0.000) -- (-0.696, 0.516, 0.000) -- (-0.715, 0.480, 0.000) -- (-0.733, 0.442, 0.000) -- (-0.750, 0.404, 0.000) -- (-0.765, 0.366, 0.000) -- (-0.779, 0.327, 0.000) -- (-0.791, 0.287, 0.000) -- (-0.801, 0.247, 0.000) -- (-0.810, 0.206, 0.000) -- (-0.817, 0.165, 0.000) -- (-0.823, 0.124, 0.000) -- (-0.827, 0.083, 0.000) -- (-0.830, 0.041, 0.000) -- (-0.830, 0.000, 0.000) -- (-0.830, 0.000, 0.000) -- (-0.828, -0.052, -0.052) -- (-0.820, -0.103, -0.103) -- (-0.808, -0.154, -0.154) -- (-0.790, -0.204, -0.204) -- (-0.768, -0.253, -0.253) -- (-0.741, -0.301, -0.301) -- (-0.709, -0.348, -0.348) -- (-0.673, -0.392, -0.392) -- (-0.633, -0.435, -0.435) -- (-0.588, -0.476, -0.476) -- (-0.540, -0.515, -0.515) -- (-0.487, -0.551, -0.551) -- (-0.432, -0.585, -0.585) -- (-0.373, -0.615, -0.615) -- (-0.312, -0.643, -0.643) -- (-0.248, -0.668, -0.668) -- (-0.181, -0.690, -0.690) -- (-0.113, -0.708, -0.708) -- (-0.043, -0.723, -0.723) -- (0.028, -0.734, -0.734) -- (0.100, -0.742, -0.742) -- (0.173, -0.747, -0.747) -- (0.246, -0.748, -0.748) -- (0.319, -0.745, -0.745) -- (0.391, -0.739, -0.739) -- (0.463, -0.729, -0.729) -- (0.534, -0.716, -0.716) -- (0.603, -0.699, -0.699) -- (0.670, -0.679, -0.679);
                \node[below left] at (-0.768, -0.253, -0.253) {$\theta/2$};
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (-0.216, 0.960, 0.000);
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (-0.518, 0.751, 0.000);
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (-0.730, 0.451, 0.000);
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (-0.826, 0.096, 0.000);
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (-0.830, 0.000, 0.000);
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (-0.767, -0.256, -0.256);
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (-0.583, -0.481, -0.481);
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (-0.302, -0.647, -0.647);
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (0.043, -0.736, -0.736);
        \draw[-stealth, Plum, dashed, opacity=0.3] (Pnext) -- (0.411, -0.736, -0.736);

        \draw[vector, NavyBlue] (P) -- (Phat) node[pos=0.65, above left, black]{$v_k$};
        \draw[vector, Plum] (Pnext) -- (Q) node[pos=0.5, right, black]{$v_{k+1}$};

        \fill (P) circle (0.5pt) node[above]{$p_k$};
        \fill (Phat) circle (0.5pt) node[right]{$\hat p_{k+1}$};
        \fill (Pnext) circle (0.5pt) node[below,xshift=-1mm]{$p_{k+1}$};

        \draw[decorate, decoration={brace, amplitude=6pt, raise=9pt}] (Pnext) -- (Phat) node[midway, above=15pt] {$w$};
        \draw[decorate, decoration={brace, amplitude=6pt, raise=9pt}] (Wneg) -- (Pnext) node[midway, above=15pt] {$-w$};

        \node[above] at ($(B)!0.2!(D)$) {$\mathcal T_{k}$};
        \node[right] at (C) {$\mathcal T_{k+1}$};

        % \draw[opacity=0.5, -stealth, red]   (-0.3,0,0) -- (1.5, 0, 0) node[pos=1.2, black]{$x$};
        % \draw[opacity=0.5, -stealth, green] (0,-0.3,0) -- (0, 1.5, 0) node[pos=1.2, black]{$y$};
        % \draw[opacity=0.5, -stealth, blue]  (0,0,-1.1) -- (0, 0, 0.8) node[pos=1.2, black]{$z$};
    \end{tikzpicture}
    };

    \node at (0, -\offy) {(a)};
    \node at (\offx, -\offy) {(b)};
\end{tikzpicture}
\end{document}


==> Figures/logmap.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}

\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning}

\begin{document}
\begin{tikzpicture}
    %% __        __               _             
    %% \ \      / /_ _ _ __ _ __ (_)_ __   __ _ 
    %%  \ \ /\ / / _` | '__| '_ \| | '_ \ / _` |
    %%   \ V  V / (_| | |  | | | | | | | | (_| |
    %%    \_/\_/ \__,_|_|  |_| |_|_|_| |_|\__, |
    %%                                    |___/ 
    %% This Tikz picture has been automatically generated by mesh_examples.py
    %% Any hand-made modification will be destroyed by any call of that script

    \tikzstyle{triangle} = [ultra thin, gray, rounded corners=0.1pt]
    \tikzstyle{geodesic} = [NavyBlue]
    \tikzstyle{point} = [circle, minimum radius=2pt, black]
    \tikzstyle{vector} = [-stealth, thick]

    % Mesh drawing
    \coordinate (V0) at (-2.396906868625721, 1.0481795585910636);
    \coordinate (V1) at (-1.2975402707849137, 0.06910588054655342);
    \coordinate (V2) at (-0.006646638672219152, 1.7013665275540721);
    \coordinate (V3) at (-0.2799599922189223, -1.6825249405893197);
    \coordinate (V4) at (1.4648534216782325, -1.8454682951300705);
    \coordinate (V5) at (1.5170648673289517, -0.03875338944440654);
    \coordinate (V6) at (2.9592631095041253, -0.5635338123497262);
    \draw[triangle, fill=black!10] (V0) -- (V1) -- (V2) -- cycle;
    \draw[triangle, fill=black!32] (V1) -- (V3) -- (V2) -- cycle;
    \draw[triangle, fill=black!16] (V3) -- (V5) -- (V2) -- cycle;
    \draw[triangle, fill=black!10] (V4) -- (V5) -- (V3) -- cycle;
    \draw[triangle, fill=black!18] (V6) -- (V5) -- (V4) -- cycle;

    % Tangent plane
    \fill[opacity=0.13, Dandelion] (3.9034533924541845, 1.5114943429650176) -- (2.3543810339189513, -0.44721843344400525) -- (-3.4035032319416594, 0.09049463654047218) -- (-1.8544308734064263, 2.049207412949495) -- cycle; 
    \node[right, black, opacity=100] at  (3.9034533924541845, 1.5114943429650176) {$T_p\mathcal M$};

    % Vector
    \draw[vector, Plum] (-1.233116321556319, 0.9394963411123829) -- (2.650466055226451, 0.8872375141985944) node[right, black] {$v$};

    % Geodesic
    \coordinate (P0) at (-1.233116321556319, 0.9394963411123829);
    \coordinate (P1) at (-0.6157512229614374, 0.9311888629388901);
    \coordinate (P2) at (-0.12447174792832878, 0.24257435084221546);
    \coordinate (P3) at (1.1368229471533944, -0.38656763787642445);
    \coordinate (P4) at (1.505564637159299, -0.43670516050480734);
    \coordinate (P5) at (1.9787739704239937, -0.8147908959521499);
    \draw[geodesic] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5);
    \node[above] at (0.5061755996125328, -0.07199664351710455) {$\gamma$};

    % Point
    \fill[black] (-1.233116321556319, 0.9394963411123829) circle (1pt) node[above, black] {$p$};

    % Point
    \fill[black] (1.9787739704239937, -0.8147908959521499) circle (1pt) node[above right, black] {$q$};

\end{tikzpicture}
\end{document}


==> Figures/partransp.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}

\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning}

\begin{document}
\begin{tikzpicture}
    %% __        __               _             
    %% \ \      / /_ _ _ __ _ __ (_)_ __   __ _ 
    %%  \ \ /\ / / _` | '__| '_ \| | '_ \ / _` |
    %%   \ V  V / (_| | |  | | | | | | | | (_| |
    %%    \_/\_/ \__,_|_|  |_| |_|_|_| |_|\__, |
    %%                                    |___/ 
    %% This Tikz picture has been automatically generated by mesh_examples.py
    %% Any hand-made modification will be destroyed by any call of that script

    \tikzstyle{triangle} = [ultra thin, gray, rounded corners=0.1pt]
    \tikzstyle{geodesic} = [NavyBlue]
    \tikzstyle{point} = [circle, minimum radius=2pt, black]
    \tikzstyle{vector} = [-stealth, thick]

    % Mesh drawing
    \coordinate (V0) at (-2.396906868625721, 1.0481795585910636);
    \coordinate (V1) at (-1.2975402707849137, 0.06910588054655342);
    \coordinate (V2) at (-0.006646638672219152, 1.7013665275540721);
    \coordinate (V3) at (-0.2799599922189223, -1.6825249405893197);
    \coordinate (V4) at (1.4648534216782325, -1.8454682951300705);
    \coordinate (V5) at (1.5170648673289517, -0.03875338944440654);
    \coordinate (V6) at (2.9592631095041253, -0.5635338123497262);
    \draw[triangle, fill=black!10] (V0) -- (V1) -- (V2) -- cycle;
    \draw[triangle, fill=black!32] (V1) -- (V3) -- (V2) -- cycle;
    \draw[triangle, fill=black!16] (V3) -- (V5) -- (V2) -- cycle;
    \draw[triangle, fill=black!10] (V4) -- (V5) -- (V3) -- cycle;
    \draw[triangle, fill=black!18] (V6) -- (V5) -- (V4) -- cycle;

    % Geodesic
    \coordinate (P0) at (-1.233116321556319, 0.9394963411123829);
    \coordinate (P1) at (-0.6157512229614374, 0.9311888629388901);
    \coordinate (P2) at (-0.12447174792832878, 0.24257435084221546);
    \coordinate (P3) at (1.1368229471533944, -0.38656763787642445);
    \coordinate (P4) at (1.505564637159299, -0.43670516050480734);
    \coordinate (P5) at (1.9787739704239937, -0.8147908959521499);
    \draw[geodesic] (P0) -- (P1) -- (P2) -- (P3) -- (P4) -- (P5);
    \node[above] at (0.5061755996125328, -0.07199664351710455) {$\gamma$};

    % Vector
    \draw[vector, Dandelion] (-1.233116321556319, 0.9394963411123829) -- (-1.305703107365026, 1.7745759130451317) node[above, black] {$n(0)$};

    % Vector
    \draw[vector, Dandelion] (1.9787739704239937, -0.8147908959521499) -- (2.474183906158001, -0.188531673364021) node[above, black] {$n(\ell)$};

    % Vector
    \draw[vector, Green] (-1.233116321556319, 0.9394963411123829) -- (-0.3191152584204783, 0.9271972268608131) node[right, black] {$\dot \gamma(0)$};

    % Vector
    \draw[vector, Green] (1.9787739704239937, -0.8147908959521499) -- (2.707672824907291, -1.397167954246329) node[right, black] {$\dot \gamma(\ell)$};

    % Vector
    \draw[vector, Plum] (-1.233116321556319, 0.9394963411123829) -- (-0.8421824018150167, 0.3750989952630709) node[below, black] {$v$};

    % Vector
    \draw[vector, Plum] (1.9787739704239937, -0.8147908959521499) -- (2.0653161047804804, -1.7097033039018248) node[below, black] {$w$};

    % Point
    \fill[black] (-1.233116321556319, 0.9394963411123829) circle (1pt) node[left, black] {$p$};

    % Point
    \fill[black] (1.9787739704239937, -0.8147908959521499) circle (1pt) node[below left, black] {$q$};

\end{tikzpicture}
\end{document}

==> Figures/straight-geodesic.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}

\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta, positioning}


\begin{document}
% \tdplotsetmaincoords{70}{120}
% \tdplotsetmaincoords{60}{30}
\tdplotsetmaincoords{70}{290}
\begin{tikzpicture}[tdplot_main_coords, scale=2, every node/.style={font=\footnotesize}]

    \tikzstyle{triangle} = [ultra thin, gray, rounded corners=0.1pt]
    \tikzstyle{geodesic} = [thick, NavyBlue]
    \tikzstyle{point} = [circle, minimum radius=2pt, black]
    \tikzstyle{vector} = [-stealth, thick]
    \tikzstyle{angle} = [very thin]
    \def\ptrad{0.8}  % radius of the dots denoting angles center
    \def\ptpq{0.3}  % radius of the dots for p,q angles

    \def\dx{1.3} 
    \def\dy{2.1} 
    \def\dz{1.3} 

    \def\vang{15} % angle for the vertex based geodesic
    \def\phi{15}  % = 45 - \vang
    \def\lf{1.0}

    \def\offy{1.0}


    \def\cy{1.7};
    \def\cz{-{0.5*\dz}};

    \coordinate (DPO1) at ($(0, {sin(\vang)}, {-cos(\vang)})$);
    \coordinate (DOQ1) at ($({cos(\phi)}, {sin(\phi)}, 0)$);
    \coordinate (DPO2) at ($(0, {sin(\vang)}, {-cos(\vang)})$);
    \coordinate (DOQ2) at ($({cos(\vang)}, -{sin(\vang)}, 0)$);
    \coordinate (O1) at (0, 0, 0);
    \coordinate (O2) at (0, \offy, 0);
    \coordinate (O3) at ($(0, \cy, \cz)$);

    \coordinate (P1) at ($(O1) + \lf*(DPO1)$);
    \coordinate (P2) at ($(O2) + \lf*(DPO2)$);
    \coordinate (Q1) at ($(O1) + 0.9*(DOQ1)$);
    \coordinate (Q2) at ($(O2) + 0.7*(DOQ2)$);

    \coordinate (P3) at ($(O3) + 0.5*(DPO1)$);
    \coordinate (Q3) at ($(O3) - 0.5*(DPO1)$);

    % Mesh
    \draw[triangle, fill=black!5] (0, 0, 0) -- (\dx, 0, 0) -- (\dx, \dy, 0) -- (0, \dy, 0) -- cycle;
    \draw[triangle, fill=black!15] (0, 0, 0) -- (0, \dy, 0) -- (0, \dy, -\dz) -- (0, 0, -\dz) -- cycle;
    \draw[triangle, fill=black!25] (0, 0, 0) -- (\dx, 0, 0) -- (\dx, 0, -\dz) -- (0, 0, -\dz) -- cycle;


    % Start-end points
    \fill[black] (P1) circle (\ptpq pt) node[below]{$p''$};
    \fill[black] (P2) circle (\ptpq pt) node[below]{$p'$};
    \fill[black] (P3) circle (\ptpq pt) node[left]{$p$};
    \fill[black] (Q1) circle (\ptpq pt) node[right]{$q''$};
    \fill[black] (Q2) circle (\ptpq pt) node[above]{$q'$};
    \fill[black] (Q3) circle (\ptpq pt) node[left]{$q$};

    % Geodesics
    \draw[geodesic, -stealth] (P1) -- (O1) -- (Q1);
    \draw[geodesic, -stealth] (P2) -- (O2) -- (Q2);
    \draw[geodesic, -stealth] (P3) -- (O3) -- (Q3);


    \def\rr{0.25}  % radius for right angles
    \def\rl{0.2}  % radius for left angles
    % Right angle for geodesic on vertex
    \draw[canvas is yz plane at x=0, angle]
        (0,0) ++({-90+\vang}:\rr) arc[start angle={-90+\vang}, end angle=-90, radius=\rr];
    \draw[canvas is xz plane at y=0, angle]
        (0,-\rr) arc[start angle=-90, end angle=0, radius=\rr] node[pos=0.1, right]{$\theta_r$};
    \draw[canvas is xy plane at z=0, angle]
        (\rr, 0) arc[start angle=0, end angle=\phi, radius=\rr];

    % Left angle for geodesic on vertex
    \draw[canvas is yz plane at x=0, angle]
        (0,0) ++({-90+\vang}:\rl) arc[start angle={-90+\vang}, end angle=0, radius=\rl];
    \draw[canvas is xy plane at z=0, angle]
        (0, \rl) arc[start angle=90, end angle=\phi, radius=\rl] node[pos=0.1, above]{$\theta_l$};


    \def\rr{0.2}  % radius for right angles
    \def\rl{0.15}  % radius for left angles
    % Right angle for geodesic on edge
    \draw[canvas is yz plane at x=0, angle]
        (\offy, 0) ++({-90+\vang}:\rr) arc[start angle={-90+\vang}, end angle=-180, radius=\rr] node[pos=0.6, below]{$\theta_r$};
    \draw[canvas is xy plane at z=0, angle]
        (0, \offy) ++ (0, -\rr) arc[start angle=-90, end angle=-\vang, radius=\rr];

    % Left angle for geodesic on edge
    \draw[canvas is yz plane at x=0, angle]
        (\offy, 0) ++({-90+\vang}:\rl) arc[start angle={-90+\vang}, end angle=0, radius=\rl];
    \draw[canvas is xy plane at z=0, angle]
        (0, \offy) ++ (0, \rl) arc[start angle=90, end angle=-\vang, radius=\rl] node[pos=0.1, above]{$\theta_l$};


    \def\rr{0.15}  % radius for right angles
    \def\rl{0.1}  % radius for left angles

    % Right angle for geodesic on face
    \draw[canvas is yz plane at x=0, angle]
        (\cy, \cz) ++({-90+\vang}:\rr) arc[start angle={-90+\vang}, end angle={-270+\vang}, radius=\rr]
        node [pos=0.3, right]{$\theta_r$};

    % Left angle for geodesic on face
    \draw[canvas is yz plane at x=0, angle]
        (\cy, \cz) ++({-90+\vang}:\rl) arc[start angle={-90+\vang}, end angle={90+\vang}, radius=\rl]
        node [pos=0.7, left]{$\theta_l$};

    \fill[Plum] (O1) circle (\ptrad pt);
    \fill[Plum] (O2) circle (\ptrad pt);
    \fill[Plum] (O3) circle (\ptrad pt);

    % \draw[opacity=0.2, -stealth, red]   (-0.3,0,0) -- (1.5, 0, 0) node[pos=1.2, black]{$x$};
    % \draw[opacity=0.2, -stealth, green] (0,-0.3,0) -- (0, 1.5, 0) node[pos=1.2, black]{$y$};
    % \draw[opacity=0.2, -stealth, blue]  (0,0,-1.1) -- (0, 0, 0.8) node[pos=1.2, black]{$z$};

\end{tikzpicture}
\end{document}


==> Figures/tangent-cone.tex <==
\documentclass[tikz,border=1mm]{standalone}
\usepackage{pgfplots}
\usepackage[dvipsnames]{xcolor}

\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usepackage{tikz-3dplot}
\usetikzlibrary{arrows.meta, positioning, angles, quotes, decorations.pathmorphing}


\begin{document}
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

    \tikzstyle{triangle} = [ultra thin, gray, rounded corners=0.1pt]
    \tikzstyle{geodesic} = [thick, NavyBlue]
    \tikzstyle{point} = [circle, minimum radius=2pt, black]
    \tikzstyle{vector} = [-stealth, thick]
    \tikzstyle{angle} = [draw, very thin, angle radius=4mm]
    \tikzstyle{boarder} = [decoration={snake, amplitude=0.3mm, segment length=5mm}]
    \tikzstyle{tangentcone} = [fill=NavyBlue, opacity=0.2]
    \tikzstyle{tangentedge} = [dashed, NavyBlue]

    \def\offx{3.0}

    \node (FIG3A) at (0, 0) {
    \begin{tikzpicture}
        \coordinate (P1) at (-1, -0.4);
        \coordinate (P2) at (0.7, -0.5);
        \coordinate (P3) at (-0.3, 0.5);
        \draw[triangle, fill=black!15] (P1) -- (P2) -- (P3) -- cycle;

        \def\dx{1.0}
        \def\dy{0.8}
        \coordinate (CC) at (-0.3, -0.0);
        \coordinate (E1) at ($(CC) + (-\dx, -\dy)$);
        \coordinate (E2) at ($(CC) + (\dx, -\dy)$);
        \coordinate (E3) at ($(CC) + (\dx, \dy)$);
        \coordinate (E4) at ($(CC) + (-\dx, \dy)$);

        \fill[boarder][tangentcone] decorate { (E1) -- (E2) -- (E3) -- (E4) -- cycle };

        \fill (-0.2, -0.1) circle (1pt);
    \end{tikzpicture}
    };

    \node (FIG3B) at (\offx,0) {
    \begin{tikzpicture}

        \coordinate (D1) at (0.8, 0.3);

        \coordinate (OO) at (0, 0);
        \coordinate (P1) at ($(D1)$);
        \coordinate (P2) at ($-1.0*(D1)$);
        \coordinate (P3) at (-1.0, 0.4);
        \coordinate (P4) at (0.4, -0.8);
        \draw[triangle, fill=black!7] (P1) -- (P2) -- (P3) -- cycle;
        \draw[triangle, fill=black!15] (P1) -- (P2) -- (P4) -- cycle;

        \draw[tangentedge] ($-1.6*(D1)$) -- ($1.6*(D1)$);

        \coordinate (E1) at ($1.3*(P1)$);
        \coordinate (E2) at ($1.3*(P2)$);
        \coordinate (T1) at ($(E1) + 1.11*(-1.0, 0.3)$);
        \coordinate (T2) at ($(E2) + 1.11*(-1.0, 0.5)$);
        \coordinate (Y1) at ($(E1) + 1.11*(0.1, -1.0)$);
        \coordinate (Y2) at ($(E2) + 1.11*(0.1, -1.0)$);
        \fill[boarder][tangentcone, opacity=0.15] (E2) -- (E1) decorate { (E1) -- (T1) -- (T2) -- (E2) };
        \fill[boarder][tangentcone, opacity=0.25] (E2) -- (E1) decorate { (E1) -- (Y1) -- (Y2) -- (E2) };

        \fill (0, 0) circle (1pt);
    \end{tikzpicture}
    };

    \node (FIG3C) at (2*\offx,0) {
    \begin{tikzpicture}
        \coordinate (OO) at (0, 0);
        \coordinate (P1) at (-1, -1);
        \coordinate (P2) at (-0.6, -1.3);
        \coordinate (P3) at (+0.2, -1.4);
        \coordinate (P4) at (+0.6, -1.1);
        \draw[triangle, fill=black!15] (0, 0) -- (P1) -- (P2) -- cycle;
        \draw[triangle, fill=black!5] (0, 0) -- (P2) -- (P3) -- cycle;
        \draw[triangle, fill=black!10] (0, 0) -- (P3) -- (P4) -- cycle;

        \coordinate (E1) at ($1.3*(P1)$);
        \coordinate (E2) at ($1.3*(P2)$);
        \coordinate (E3) at ($1.3*(P3)$);
        \coordinate (E4) at ($1.3*(P4)$);

        \fill[boarder][tangentcone, opacity=0.25] (E2) -- (OO) -- (E1) decorate { (E1) -- (E2) };
        \fill[boarder][tangentcone, opacity=0.15] (E3) -- (OO) -- (E2) decorate { (E2) -- (E3) };
        \fill[boarder][tangentcone, opacity=0.25] (E4) -- (OO) -- (E3) decorate { (E3) -- (E4) };
        \draw[tangentedge] (OO) -- (E1);
        \draw[tangentedge] (OO) -- (E2);
        \draw[tangentedge] (OO) -- (E3);
        \draw[tangentedge] (OO) -- (E4);

        \fill (0, 0) circle (1pt);
    \end{tikzpicture}
    };

\end{tikzpicture}
\end{document}


==> Figures/unitn/polishing.tex <==
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

    \begin{scope}
        \node[anchor=east, align=center] { \includegraphics[height=3cm]{Figures/unitn/path-on-obj.png} \\ (a) };
        \node[anchor=west, align=center] { \includegraphics[height=3cm]{Figures/unitn/pointcloud.jpg}  \\ (b) };
    \end{scope}
    
    \begin{scope}[yshift=-37mm, xshift=-28mm]
        \node[align=center]                            (PRE)  { \includegraphics[height=3cm]{Figures/unitn/pre-polishing.jpg}   \\ (c) };
        \node[right of=PRE, anchor=west, align=center] (POST) { \includegraphics[height=3cm]{Figures/unitn/post-polishing.jpg}  \\ (d) };
        \node[right of=POST, anchor=west, align=center]       { \includegraphics[height=3cm]{Figures/unitn/polishing-robot.jpg} \\ (e) };
    \end{scope}
    
\end{tikzpicture}

